The U(1)s in the Finite N Limit of Orbifold Field Theories

We study theories generated by orbifolding the {\cal N}=4 super conformal U(N) Yang Mills theory with finite N, focusing on the r\^ole of the remnant U(1) gauge symmetries of the orbifold process. It is well known that the one loop beta functions of the non abelian SU(N) gauge couplings vanish in these theories. It is also known that in the large N limit the beta functions vanish to all order in perturbation theory. We show that the beta functions of the non abelian SU(N) gauge couplings vanish to two and three loop order even for finite N. This is the result of taking the abelian U(1) of U(N)=SU(N)xU(1) into account. However, the abelian U(1) gauge couplings have a non vanishing beta function. Hence, those theories are not conformal for finite N. We analyze the renormalization group flow of the orbifold theories, discuss the suppression of the cosmological constant and tackle the hierarchy problem in the non supersymmetric models.

==> P_Bifund_One_Loop_Trace.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4908,2223)(0,-10)
\thicklines
\put(2518.286,632.572){\arc{3128.864}{3.1553}{4.4774}}
\put(2389.714,632.572){\arc{3128.866}{4.9474}{6.2695}}
\put(2529.000,754.000){\arc{1662.077}{4.9866}{6.4038}}
\put(2379.000,754.000){\arc{1662.077}{3.0210}{4.4382}}
\dashline{360.000}(54,54)(4854,54)
\path(54,654)(954,654)
\path(1554,654)(3354,654)
\path(3954,654)(4854,654)
\path(2154,2154)(2154,1554)
\path(2754,2154)(2754,1554)
\end{picture}
}


==> P_One_Loop_Fund.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3708,1893)(0,-10)
\thicklines
\path(1854,1764)(1554,1764)
\blacken\path(2154.000,1914.000)(1554.000,1764.000)(2154.000,1614.000)(2154.000,1914.000)
\path(1854,114)(2154,114)
\blacken\path(1554.000,-36.000)(2154.000,114.000)(1554.000,264.000)(1554.000,-36.000)
\put(1854.000,1070.250){\arc{1537.500}{3.3629}{6.0619}}
\put(1854.000,807.750){\arc{1537.500}{0.2213}{2.9203}}
\path(54,1239)(1104,1239)
\path(54,639)(1104,639)
\path(2604,639)(3654,639)
\path(2604,1239)(3654,1239)
\end{picture}
}


==> P_One_Loop_XX.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4908,3089)(0,-10)
\thicklines
\put(3916.500,1199.500){\arc{1277.204}{3.2003}{4.6536}}
\put(3916.500,1874.500){\arc{1277.204}{1.6296}{3.0828}}
\put(2454.000,1569.812){\arc{1734.375}{3.4548}{5.9700}}
\put(2454.000,1504.188){\arc{1734.375}{0.3132}{2.8284}}
\put(991.500,1199.500){\arc{1277.204}{4.7711}{6.2244}}
\put(991.500,1874.500){\arc{1277.204}{0.0588}{1.6296}}
\put(2454,1537){\ellipse{3000}{3000}}
\path(1029,1837)(54,1837)
\path(1029,1237)(54,1237)
\path(4854,1837)(3879,1837)
\path(4854,1237)(3879,1237)
\end{picture}
}


==> P_Photon.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4908,735)(0,-10)
\thicklines
\path(54,360)(55,362)(58,368)
	(64,377)(71,390)(82,409)
	(96,431)(112,457)(130,486)
	(149,515)(169,544)(190,572)
	(211,597)(231,619)(251,638)
	(271,652)(291,661)(311,666)
	(332,665)(354,660)(370,653)
	(388,644)(406,632)(424,618)
	(444,600)(464,580)(484,557)
	(505,532)(527,504)(549,475)
	(571,444)(594,412)(617,379)
	(640,346)(663,313)(686,280)
	(709,249)(732,219)(755,190)
	(778,164)(801,140)(823,119)
	(846,101)(868,86)(889,75)
	(911,66)(933,62)(954,60)
	(975,62)(997,66)(1018,75)
	(1040,87)(1061,102)(1083,121)
	(1104,143)(1125,168)(1147,196)
	(1168,226)(1190,258)(1211,291)
	(1233,325)(1254,360)(1275,395)
	(1297,429)(1318,462)(1340,494)
	(1361,524)(1383,552)(1404,577)
	(1425,599)(1447,618)(1468,633)
	(1490,645)(1511,654)(1533,658)
	(1554,660)(1575,658)(1597,654)
	(1618,645)(1640,633)(1661,618)
	(1683,599)(1704,577)(1725,552)
	(1747,524)(1768,494)(1790,462)
	(1811,429)(1833,395)(1854,360)
	(1875,325)(1897,291)(1918,258)
	(1940,226)(1961,196)(1983,168)
	(2004,143)(2025,121)(2047,102)
	(2068,87)(2090,75)(2111,66)
	(2133,62)(2154,60)(2175,62)
	(2197,66)(2218,75)(2240,87)
	(2261,102)(2283,121)(2304,143)
	(2325,168)(2347,196)(2368,226)
	(2390,258)(2411,291)(2433,325)
	(2454,360)(2475,395)(2497,429)
	(2518,462)(2540,494)(2561,524)
	(2583,552)(2604,577)(2625,599)
	(2647,618)(2668,633)(2690,645)
	(2711,654)(2733,658)(2754,660)
	(2775,658)(2797,654)(2818,645)
	(2840,633)(2861,618)(2883,599)
	(2904,577)(2925,552)(2947,524)
	(2968,494)(2990,462)(3011,429)
	(3033,395)(3054,360)(3075,325)
	(3097,291)(3118,258)(3140,226)
	(3161,196)(3183,168)(3204,143)
	(3225,121)(3247,102)(3268,87)
	(3290,75)(3311,66)(3333,62)
	(3354,60)(3375,62)(3397,66)
	(3418,75)(3440,87)(3461,102)
	(3483,121)(3504,143)(3525,168)
	(3547,196)(3568,226)(3590,258)
	(3611,291)(3633,325)(3654,360)
	(3675,395)(3697,429)(3718,462)
	(3740,494)(3761,524)(3783,552)
	(3804,577)(3825,599)(3847,618)
	(3868,633)(3890,645)(3911,654)
	(3933,658)(3954,660)(3975,658)
	(3997,654)(4019,645)(4040,634)
	(4062,619)(4085,601)(4107,580)
	(4130,556)(4153,530)(4176,501)
	(4199,471)(4222,440)(4245,407)
	(4268,374)(4291,341)(4314,308)
	(4337,276)(4359,245)(4381,216)
	(4403,188)(4424,163)(4444,140)
	(4464,120)(4484,102)(4502,88)
	(4520,76)(4538,67)(4554,60)
	(4576,55)(4597,54)(4617,59)
	(4637,68)(4657,82)(4677,101)
	(4697,123)(4718,148)(4739,176)
	(4759,205)(4778,234)(4796,263)
	(4812,289)(4826,311)(4837,330)
	(4844,343)(4850,352)(4853,358)(4854,360)
\end{picture}
}


==> P_Trace.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4908,723)(0,-10)
\thicklines
\path(54,654)(2154,654)(2154,54)(54,54)
\path(4854,654)(2754,654)(2754,54)(4854,54)
\path(3354,54)(4179,54)
\blacken\path(3579.000,-96.000)(4179.000,54.000)(3579.000,204.000)(3579.000,-96.000)
\path(4254,654)(3354,654)
\blacken\path(3954.000,804.000)(3354.000,654.000)(3954.000,504.000)(3954.000,804.000)
\path(654,54)(1554,54)
\blacken\path(954.000,-96.000)(1554.000,54.000)(954.000,204.000)(954.000,-96.000)
\path(1554,654)(729,654)
\blacken\path(1329.000,804.000)(729.000,654.000)(1329.000,504.000)(1329.000,804.000)
\end{picture}
}


==> P_Trace_Sqr.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4908,723)(0,-10)
\thicklines
\path(2454,54)(2754,54)
\blacken\path(2154.000,-96.000)(2754.000,54.000)(2154.000,204.000)(2154.000,-96.000)
\path(2454,654)(2154,654)
\blacken\path(2754.000,804.000)(2154.000,654.000)(2754.000,504.000)(2754.000,804.000)
\path(654,54)(954,54)
\blacken\path(354.000,-96.000)(954.000,54.000)(354.000,204.000)(354.000,-96.000)
\path(354,654)(54,654)
\blacken\path(654.000,804.000)(54.000,654.000)(654.000,504.000)(654.000,804.000)
\path(4554,54)(4854,54)
\blacken\path(4254.000,-96.000)(4854.000,54.000)(4254.000,204.000)(4254.000,-96.000)
\path(4254,654)(3954,654)
\blacken\path(4554.000,804.000)(3954.000,654.000)(4554.000,504.000)(4554.000,804.000)
\path(54,654)(954,654)(954,54)(54,54)
\path(1554,654)(1554,54)(3354,54)
	(3354,654)(1554,654)
\path(4854,654)(3954,654)(3954,54)(4854,54)
\end{picture}
}


==> P_Trace_V_AdjointX.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3108,2523)(0,-10)
\thicklines
\path(3054,2454)(3054,1554)
\path(2454,1554)(1554,1554)
\path(3054,954)(3054,54)
\path(2454,954)(1554,954)
\path(2454,2454)(2454,54)
\drawline(1554,1554)(1554,1554)
\path(1554,1554)(1554,954)
\path(54,1554)(954,1554)(954,954)(54,954)
\path(3054,1554)(3053,1552)(3051,1547)
	(3048,1538)(3042,1524)(3035,1506)
	(3026,1483)(3015,1457)(3004,1428)
	(2991,1397)(2977,1366)(2963,1335)
	(2950,1305)(2936,1277)(2922,1251)
	(2909,1227)(2896,1206)(2882,1187)
	(2869,1170)(2854,1154)(2838,1139)
	(2821,1126)(2802,1112)(2781,1099)
	(2757,1086)(2731,1072)(2703,1058)
	(2673,1045)(2642,1031)(2611,1017)
	(2580,1004)(2551,993)(2525,982)
	(2502,973)(2484,966)(2470,960)
	(2461,957)(2456,955)(2454,954)
\path(3054,954)(3053,956)(3051,961)
	(3048,970)(3042,984)(3035,1002)
	(3026,1025)(3015,1051)(3004,1080)
	(2991,1111)(2977,1142)(2963,1173)
	(2950,1203)(2936,1231)(2922,1257)
	(2909,1281)(2896,1302)(2882,1321)
	(2869,1338)(2854,1354)(2838,1369)
	(2821,1382)(2802,1396)(2781,1409)
	(2757,1422)(2731,1436)(2703,1450)
	(2673,1463)(2642,1477)(2611,1491)
	(2580,1504)(2551,1515)(2525,1526)
	(2502,1535)(2484,1542)(2470,1548)
	(2461,1551)(2456,1553)(2454,1554)
\end{picture}
}


==> P_Trace_V_BifundX.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3108,2523)(0,-10)
\thicklines
\path(3054,2454)(3054,1554)
\path(2454,1554)(1554,1554)
\path(3054,954)(3054,54)
\path(2454,954)(1554,954)
\drawline(1554,1554)(1554,1554)
\path(1554,1554)(1554,954)
\path(54,1554)(954,1554)(954,954)(54,954)
\dottedline{360}(2454,2454)(2454,54)
\path(3054,1554)(3053,1552)(3051,1547)
	(3048,1538)(3042,1524)(3035,1506)
	(3026,1483)(3015,1457)(3004,1428)
	(2991,1397)(2977,1366)(2963,1335)
	(2950,1305)(2936,1277)(2922,1251)
	(2909,1227)(2896,1206)(2882,1187)
	(2869,1170)(2854,1154)(2838,1139)
	(2821,1126)(2802,1112)(2781,1099)
	(2757,1086)(2731,1072)(2703,1058)
	(2673,1045)(2642,1031)(2611,1017)
	(2580,1004)(2551,993)(2525,982)
	(2502,973)(2484,966)(2470,960)
	(2461,957)(2456,955)(2454,954)
\path(3054,954)(3053,956)(3051,961)
	(3048,970)(3042,984)(3035,1002)
	(3026,1025)(3015,1051)(3004,1080)
	(2991,1111)(2977,1142)(2963,1173)
	(2950,1203)(2936,1231)(2922,1257)
	(2909,1281)(2896,1302)(2882,1321)
	(2869,1338)(2854,1354)(2838,1369)
	(2821,1382)(2802,1396)(2781,1409)
	(2757,1422)(2731,1436)(2703,1450)
	(2673,1463)(2642,1477)(2611,1491)
	(2580,1504)(2551,1515)(2525,1526)
	(2502,1535)(2484,1542)(2470,1548)
	(2461,1551)(2456,1553)(2454,1554)
\end{picture}
}


==> Two_Point_One_Loop_OX.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5208,3048)(0,-10)
\thicklines
\path(204,1816)(204,1816)(204,1216)
\path(5004,1816)(5004,1216)
\path(54,1666)(354,1366)
\path(354,1666)(54,1366)
\path(4854,1666)(5154,1366)
\path(5154,1666)(4854,1366)
\put(2592.587,1516.000){\arc{1777.174}{0.3444}{5.9388}}
\put(2626.115,1516.000){\arc{2955.768}{3.3460}{9.2204}}
\put(4066.500,1178.500){\arc{1277.204}{3.2003}{4.6536}}
\put(4066.500,1853.500){\arc{1277.204}{1.6296}{3.0828}}
\path(1179,1816)(204,1816)
\path(1179,1216)(204,1216)
\path(5004,1816)(4029,1816)
\path(5004,1216)(4029,1216)
\end{picture}
}


==> V_Adjoint.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3708,2523)(0,-10)
\thicklines
\path(54,2454)(3654,2454)
\path(54,1854)(1554,1854)(1554,54)
\path(2154,54)(2154,1854)(3654,1854)
\blacken\path(2304.000,2604.000)(1704.000,2454.000)(2304.000,2304.000)(2304.000,2604.000)
\path(1704,2454)(2304,2454)
\blacken\path(654.000,1704.000)(1254.000,1854.000)(654.000,2004.000)(654.000,1704.000)
\path(1254,1854)(354,1854)
\path(2154,654)(2154,1554)
\blacken\path(2304.000,954.000)(2154.000,1554.000)(2004.000,954.000)(2304.000,954.000)
\end{picture}
}


==> V_AdjointX.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3708,2523)(0,-10)
\thicklines
\path(54,2454)(1554,2454)
\path(1554,1854)(1554,54)
\path(2154,2454)(3654,2454)
\path(2154,1854)(2154,54)
\path(654,1854)(1254,1854)
\blacken\path(654.000,1704.000)(1254.000,1854.000)(654.000,2004.000)(654.000,1704.000)
\path(3054,2454)(2454,2454)
\blacken\path(3054.000,2604.000)(2454.000,2454.000)(3054.000,2304.000)(3054.000,2604.000)
\path(2154,654)(2154,1254)
\blacken\path(2304.000,654.000)(2154.000,1254.000)(2004.000,654.000)(2304.000,654.000)
\path(54,1854)(3654,1854)
\path(1554,2454)(1556,2453)(1561,2451)
	(1570,2448)(1584,2442)(1602,2435)
	(1625,2426)(1651,2415)(1680,2404)
	(1711,2391)(1742,2377)(1773,2363)
	(1803,2350)(1831,2336)(1857,2322)
	(1881,2309)(1902,2296)(1921,2282)
	(1938,2269)(1954,2254)(1969,2238)
	(1982,2221)(1996,2202)(2009,2181)
	(2022,2157)(2036,2131)(2050,2103)
	(2063,2073)(2077,2042)(2091,2011)
	(2104,1980)(2115,1951)(2126,1925)
	(2135,1902)(2142,1884)(2148,1870)
	(2151,1861)(2153,1856)(2154,1854)
\path(2154,2454)(2152,2453)(2147,2451)
	(2138,2448)(2124,2442)(2106,2435)
	(2083,2426)(2057,2415)(2028,2404)
	(1997,2391)(1966,2377)(1935,2363)
	(1905,2350)(1877,2336)(1851,2322)
	(1827,2309)(1806,2296)(1787,2282)
	(1770,2269)(1754,2254)(1739,2238)
	(1726,2221)(1712,2202)(1699,2181)
	(1686,2157)(1672,2131)(1658,2103)
	(1645,2073)(1631,2042)(1617,2011)
	(1604,1980)(1593,1951)(1582,1925)
	(1573,1902)(1566,1884)(1560,1870)
	(1557,1861)(1555,1856)(1554,1854)
\end{picture}
}


==> V_Bifund.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3708,2523)(0,-10)
\thicklines
\path(54,1854)(1554,1854)(1554,54)
\path(2154,54)(2154,1854)(3654,1854)
\blacken\path(2304.000,2604.000)(1704.000,2454.000)(2304.000,2304.000)(2304.000,2604.000)
\path(1704,2454)(2304,2454)
\blacken\path(654.000,1704.000)(1254.000,1854.000)(654.000,2004.000)(654.000,1704.000)
\path(1254,1854)(354,1854)
\path(2154,654)(2154,1554)
\blacken\path(2304.000,954.000)(2154.000,1554.000)(2004.000,954.000)(2304.000,954.000)
\dashline{360.000}(54,2454)(3654,2454)
\end{picture}
}


==> V_BifundX.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3708,2523)(0,-10)
\thicklines
\path(54,2454)(1554,2454)
\path(1554,1854)(1554,54)
\path(2154,2454)(3654,2454)
\path(2154,1854)(2154,54)
\path(654,1854)(1254,1854)
\blacken\path(654.000,1704.000)(1254.000,1854.000)(654.000,2004.000)(654.000,1704.000)
\path(3054,2454)(2454,2454)
\blacken\path(3054.000,2604.000)(2454.000,2454.000)(3054.000,2304.000)(3054.000,2604.000)
\path(2154,654)(2154,1254)
\blacken\path(2304.000,654.000)(2154.000,1254.000)(2004.000,654.000)(2304.000,654.000)
\dottedline{360}(54,1854)(3654,1854)
\path(1554,2454)(1556,2453)(1561,2451)
	(1570,2448)(1584,2442)(1602,2435)
	(1625,2426)(1651,2415)(1680,2404)
	(1711,2391)(1742,2377)(1773,2363)
	(1803,2350)(1831,2336)(1857,2322)
	(1881,2309)(1902,2296)(1921,2282)
	(1938,2269)(1954,2254)(1969,2238)
	(1982,2221)(1996,2202)(2009,2181)
	(2022,2157)(2036,2131)(2050,2103)
	(2063,2073)(2077,2042)(2091,2011)
	(2104,1980)(2115,1951)(2126,1925)
	(2135,1902)(2142,1884)(2148,1870)
	(2151,1861)(2153,1856)(2154,1854)
\path(2154,2454)(2152,2453)(2147,2451)
	(2138,2448)(2124,2442)(2106,2435)
	(2083,2426)(2057,2415)(2028,2404)
	(1997,2391)(1966,2377)(1935,2363)
	(1905,2350)(1877,2336)(1851,2322)
	(1827,2309)(1806,2296)(1787,2282)
	(1770,2269)(1754,2254)(1739,2238)
	(1726,2221)(1712,2202)(1699,2181)
	(1686,2157)(1672,2131)(1658,2103)
	(1645,2073)(1631,2042)(1617,2011)
	(1604,1980)(1593,1951)(1582,1925)
	(1573,1902)(1566,1884)(1560,1870)
	(1557,1861)(1555,1856)(1554,1854)
\end{picture}
}


==> V_One_Loop_OOO.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4608,4623)(0,-10)
\thicklines
\put(2304.000,2219.625){\arc{3468.750}{4.1154}{5.3094}}
\put(2184.000,2520.000){\arc{3242.688}{5.8477}{7.5919}}
\put(2424.000,2520.000){\arc{3242.688}{1.8328}{3.5771}}
\put(2304,2454){\ellipse{1800}{1800}}
\path(2004,54)(2004,954)
\path(2604,54)(2604,954)
\path(3279,3654)(4179,4554)
\path(3654,3204)(4554,4104)
\path(1329,3654)(429,4554)
\path(954,3204)(54,4104)
\end{picture}
}


==> V_One_Loop_OXO.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4608,4623)(0,-10)
\thicklines
\put(2304.000,2219.625){\arc{3468.750}{4.1154}{5.3094}}
\put(2641.500,991.500){\arc{1277.204}{3.0828}{4.6536}}
\put(1966.500,991.500){\arc{1277.204}{4.7711}{6.3419}}
\put(2304.000,2465.413){\arc{1777.174}{1.9152}{7.5096}}
\put(2304.000,2484.000){\arc{3060.000}{5.7932}{9.9147}}
\path(2004,54)(2004,954)
\path(2604,54)(2604,954)
\path(3279,3654)(4179,4554)
\path(3654,3204)(4554,4104)
\path(1329,3654)(429,4554)
\path(954,3204)(54,4104)
\end{picture}
}


==> V_One_Loop_XOX.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4608,4623)(0,-10)
\thicklines
\put(3822.750,3100.875){\arc{1551.272}{2.6779}{3.9355}}
\put(937.929,3126.321){\arc{1313.592}{5.3502}{6.8859}}
\put(2304.000,2360.250){\arc{1987.500}{4.1558}{5.2690}}
\put(2304.000,2439.000){\arc{3030.000}{1.7701}{7.6546}}
\put(2304.000,2437.594){\arc{1767.187}{5.9170}{9.7910}}
\put(1366.500,3691.500){\arc{1277.204}{0.8685}{2.2731}}
\put(3241.500,3691.500){\arc{1277.204}{0.8685}{2.2731}}
\path(2004,54)(2004,954)
\path(2604,54)(2604,954)
\path(3279,3654)(4179,4554)
\path(3654,3204)(4554,4104)
\path(1329,3654)(429,4554)
\path(954,3204)(54,4104)
\end{picture}
}


==> V_One_Loop_XXX.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4608,4623)(0,-10)
\thicklines
\put(3822.750,3100.875){\arc{1551.272}{2.6779}{3.9355}}
\put(937.929,3126.321){\arc{1313.592}{5.3502}{6.8859}}
\put(2304.000,2360.250){\arc{1987.500}{4.1558}{5.2690}}
\put(1366.500,3691.500){\arc{1277.204}{0.8685}{2.2731}}
\put(3241.500,3691.500){\arc{1277.204}{0.8685}{2.2731}}
\put(2641.500,991.500){\arc{1277.204}{3.0828}{4.6536}}
\put(1966.500,991.500){\arc{1277.204}{4.7711}{6.3419}}
\put(2395.570,2411.267){\arc{1619.117}{5.8460}{7.5936}}
\put(2212.430,2411.267){\arc{1619.118}{1.8312}{3.5787}}
\put(2304,2454){\ellipse{3000}{3000}}
\path(2004,54)(2004,954)
\path(2604,54)(2604,954)
\path(3279,3654)(4179,4554)
\path(3654,3204)(4554,4104)
\path(1329,3654)(429,4554)
\path(954,3204)(54,4104)
\end{picture}
}


==> V_Photon.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4308,2529)(0,-10)
\thicklines
\put(2154,1854){\blacken\ellipse{306}{306}}
\put(2154,1854){\ellipse{306}{306}}
\path(54,2154)(55,2156)(58,2162)
	(64,2171)(71,2184)(82,2203)
	(96,2225)(112,2251)(130,2280)
	(149,2309)(169,2338)(190,2366)
	(211,2391)(231,2413)(251,2432)
	(271,2446)(291,2455)(311,2460)
	(332,2459)(354,2454)(370,2447)
	(388,2438)(406,2426)(424,2412)
	(444,2394)(464,2374)(484,2351)
	(505,2326)(527,2298)(549,2269)
	(571,2238)(594,2206)(617,2173)
	(640,2140)(663,2107)(686,2074)
	(709,2043)(732,2013)(755,1984)
	(778,1958)(801,1934)(823,1913)
	(846,1895)(868,1880)(889,1869)
	(911,1860)(933,1856)(954,1854)
	(975,1856)(997,1860)(1018,1869)
	(1040,1881)(1061,1896)(1083,1915)
	(1104,1937)(1125,1962)(1147,1990)
	(1168,2020)(1190,2052)(1211,2085)
	(1233,2119)(1254,2154)(1275,2189)
	(1297,2223)(1318,2256)(1340,2288)
	(1361,2318)(1383,2346)(1404,2371)
	(1425,2393)(1447,2412)(1468,2427)
	(1490,2439)(1511,2448)(1533,2452)
	(1554,2454)(1575,2452)(1597,2448)
	(1618,2439)(1640,2427)(1661,2412)
	(1683,2393)(1704,2371)(1725,2346)
	(1747,2318)(1768,2288)(1790,2256)
	(1811,2223)(1833,2189)(1854,2154)
	(1875,2119)(1897,2085)(1918,2052)
	(1940,2020)(1961,1990)(1983,1962)
	(2004,1937)(2025,1915)(2047,1896)
	(2068,1881)(2090,1869)(2111,1860)
	(2133,1856)(2154,1854)(2175,1856)
	(2197,1860)(2218,1869)(2240,1881)
	(2261,1896)(2283,1915)(2304,1937)
	(2325,1962)(2347,1990)(2368,2020)
	(2390,2052)(2411,2085)(2433,2119)
	(2454,2154)(2475,2189)(2497,2223)
	(2518,2256)(2540,2288)(2561,2318)
	(2583,2346)(2604,2371)(2625,2393)
	(2647,2412)(2668,2427)(2690,2439)
	(2711,2448)(2733,2452)(2754,2454)
	(2775,2452)(2797,2448)(2818,2439)
	(2840,2427)(2861,2412)(2883,2393)
	(2904,2371)(2925,2346)(2947,2318)
	(2968,2288)(2990,2256)(3011,2223)
	(3033,2189)(3054,2154)(3075,2119)
	(3097,2085)(3118,2052)(3140,2020)
	(3161,1990)(3183,1962)(3204,1937)
	(3225,1915)(3247,1896)(3268,1881)
	(3290,1869)(3311,1860)(3333,1856)
	(3354,1854)(3375,1856)(3397,1860)
	(3419,1869)(3440,1880)(3462,1895)
	(3485,1913)(3507,1934)(3530,1958)
	(3553,1984)(3576,2013)(3599,2043)
	(3622,2074)(3645,2107)(3668,2140)
	(3691,2173)(3714,2206)(3737,2238)
	(3759,2269)(3781,2298)(3803,2326)
	(3824,2351)(3844,2374)(3864,2394)
	(3884,2412)(3902,2426)(3920,2438)
	(3938,2447)(3954,2454)(3976,2459)
	(3997,2460)(4017,2455)(4037,2446)
	(4057,2432)(4077,2413)(4097,2391)
	(4118,2366)(4139,2338)(4159,2309)
	(4178,2280)(4196,2251)(4212,2225)
	(4226,2203)(4237,2184)(4244,2171)
	(4250,2162)(4253,2156)(4254,2154)
\path(2154,1854)(2152,1853)(2146,1850)
	(2137,1844)(2124,1837)(2105,1826)
	(2083,1812)(2057,1796)(2028,1778)
	(1999,1759)(1970,1739)(1942,1718)
	(1917,1697)(1895,1677)(1876,1657)
	(1862,1637)(1853,1617)(1848,1597)
	(1849,1576)(1854,1554)(1861,1538)
	(1870,1520)(1882,1502)(1896,1484)
	(1914,1464)(1934,1444)(1957,1424)
	(1982,1403)(2010,1381)(2039,1359)
	(2070,1337)(2102,1314)(2135,1291)
	(2168,1268)(2201,1245)(2234,1222)
	(2265,1199)(2295,1176)(2324,1153)
	(2350,1130)(2374,1107)(2395,1085)
	(2413,1062)(2428,1040)(2439,1019)
	(2448,997)(2452,975)(2454,954)
	(2452,933)(2448,911)(2439,889)
	(2428,868)(2413,846)(2395,823)
	(2374,801)(2350,778)(2324,755)
	(2295,732)(2265,709)(2234,686)
	(2201,663)(2168,640)(2135,617)
	(2102,594)(2070,571)(2039,549)
	(2010,527)(1982,505)(1957,484)
	(1934,464)(1914,444)(1896,424)
	(1882,406)(1870,388)(1861,370)
	(1854,354)(1849,332)(1848,311)
	(1853,291)(1862,271)(1876,251)
	(1895,231)(1917,211)(1942,190)
	(1970,169)(1999,149)(2028,130)
	(2057,112)(2083,96)(2105,82)
	(2124,71)(2137,64)(2146,58)
	(2152,55)(2154,54)
\end{picture}
}


==> V_Quark.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3708,2523)(0,-10)
\thicklines
\path(54,2454)(2154,2454)
\path(1554.000,2304.000)(2154.000,2454.000)(1554.000,2604.000)
\path(1854,2454)(3654,2454)
\path(1854,2454)(1856,2453)(1862,2450)
	(1871,2444)(1884,2437)(1903,2426)
	(1925,2412)(1951,2396)(1980,2378)
	(2009,2359)(2038,2339)(2066,2318)
	(2091,2297)(2113,2277)(2132,2257)
	(2146,2237)(2155,2217)(2160,2197)
	(2159,2176)(2154,2154)(2147,2138)
	(2138,2120)(2126,2102)(2112,2084)
	(2094,2064)(2074,2044)(2051,2024)
	(2026,2003)(1998,1981)(1969,1959)
	(1938,1937)(1906,1914)(1873,1891)
	(1840,1868)(1807,1845)(1774,1822)
	(1743,1799)(1713,1776)(1684,1753)
	(1658,1730)(1634,1707)(1613,1685)
	(1595,1662)(1580,1640)(1569,1619)
	(1560,1597)(1556,1575)(1554,1554)
	(1556,1533)(1560,1511)(1569,1490)
	(1581,1468)(1596,1447)(1615,1425)
	(1637,1404)(1662,1383)(1690,1361)
	(1720,1340)(1752,1318)(1785,1297)
	(1819,1275)(1854,1254)(1889,1233)
	(1923,1211)(1956,1190)(1988,1168)
	(2018,1147)(2046,1125)(2071,1104)
	(2093,1083)(2112,1061)(2127,1040)
	(2139,1018)(2148,997)(2152,975)
	(2154,954)(2152,933)(2148,911)
	(2139,889)(2128,868)(2113,846)
	(2095,823)(2074,801)(2050,778)
	(2024,755)(1995,732)(1965,709)
	(1934,686)(1901,663)(1868,640)
	(1835,617)(1802,594)(1770,571)
	(1739,549)(1710,527)(1682,505)
	(1657,484)(1634,464)(1614,444)
	(1596,424)(1582,406)(1570,388)
	(1561,370)(1554,354)(1549,332)
	(1548,311)(1553,291)(1562,271)
	(1576,251)(1595,231)(1617,211)
	(1642,190)(1670,169)(1699,149)
	(1728,130)(1757,112)(1783,96)
	(1805,82)(1824,71)(1837,64)
	(1846,58)(1852,55)(1854,54)
\end{picture}
}


==> sChannel_FundX.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3708,2523)(0,-10)
\thicklines
\path(54,54)(1554,54)
\path(2154,54)(3654,54)
\path(2154,654)(2154,2454)
\path(2154,2454)(3654,2454)
\path(54,2454)(1554,2454)(1554,654)
\path(3654,654)(54,654)
\path(1554,54)(1556,55)(1561,57)
	(1570,60)(1584,66)(1602,73)
	(1625,82)(1651,93)(1680,104)
	(1711,117)(1742,131)(1773,145)
	(1803,158)(1831,172)(1857,186)
	(1881,199)(1902,212)(1921,226)
	(1938,239)(1954,254)(1969,270)
	(1982,287)(1996,306)(2009,327)
	(2022,351)(2036,377)(2050,405)
	(2063,435)(2077,466)(2091,497)
	(2104,528)(2115,557)(2126,583)
	(2135,606)(2142,624)(2148,638)
	(2151,647)(2153,652)(2154,654)
\path(2154,54)(2152,55)(2147,57)
	(2138,60)(2124,66)(2106,73)
	(2083,82)(2057,93)(2028,104)
	(1997,117)(1966,131)(1935,145)
	(1905,158)(1877,172)(1851,186)
	(1827,199)(1806,212)(1787,226)
	(1770,239)(1754,254)(1739,270)
	(1726,287)(1712,306)(1699,327)
	(1686,351)(1672,377)(1658,405)
	(1645,435)(1631,466)(1617,497)
	(1604,528)(1593,557)(1582,583)
	(1573,606)(1566,624)(1560,638)
	(1557,647)(1555,652)(1554,654)
\end{picture}
}


==> uChannel_Fund.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3708,2523)(0,-10)
\thicklines
\put(2841.500,1941.500){\arc{2580.940}{1.6387}{3.0737}}
\put(866.500,1941.500){\arc{2580.940}{0.0679}{1.5029}}
\put(654.000,2154.000){\arc{4242.641}{0.1419}{1.4289}}
\put(3054.000,2154.000){\arc{4242.641}{1.7127}{2.9997}}
\path(54,2454)(954,2454)(954,1854)
\path(1554,1854)(1554,2454)(2154,2454)(2154,1854)
\path(3654,2454)(2754,2454)(2754,1854)
\path(2754,54)(3654,54)
\path(2754,654)(3654,654)
\path(954,54)(54,54)
\path(954,654)(54,654)
\end{picture}
}

